Parallel Context Modeling for Sliding Window Attention in Neural Video Coding

Most neural video codecs rely on temporal conditioning, which makes them susceptible to error propagation over long sequences. While Transformer-based architectures like the VCT offer a drift-free alternative, they suffer from high computational complexity and inferior RD performance. The recent SWA addresses these shortcomings by reducing complexity and enhancing RD performance, yet it restricts decoding to a strictly sequential raster-scan order, creating a critical bottleneck in decoding latency. To resolve this, we propose P-SWA, utilizing diagonal wavefronts to enable parallel decoding. By embedding a hyperprior and introducing an accumulator to fuse side information and local spatial context, our method increases decoding speed by 36% over the parallel VCT. Simultaneously, it achieves Bj{\o}ntegaard Delta-rate savings of up to 10.0% for I-frames and 7.1% for P-frames over the SWA baseline.

==> channel.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{positioning, calc, fit, shapes.geometric, backgrounds, arrows.meta}

% Define custom colors
\definecolor{convblue}{RGB}{189, 215, 238}
\definecolor{factorizedpurple}{RGB}{204, 192, 218}
\definecolor{containergray}{RGB}{230, 230, 230}
\definecolor{bitgray}{RGB}{128, 128, 128}

\begin{document}

\begin{tikzpicture}[
    % Global node styles
    node distance=1.0cm and 1.0cm,
    font=\sffamily\Large,
    thick,
    % ROTATED BLOCKS
    block_base/.style={
        draw,
        rounded corners=4pt,
        align=center,       
        anchor=north,       
        minimum height=2.5em,
        inner sep=8pt
    },
    % Reusing the blue conv appearance for ResBlocks
    rb_block/.style={block_base, rotate=90, fill=convblue, minimum width=3.5em},
    prior/.style={block_base, fill=factorizedpurple, minimum width=3.5em},
    % Standard Squares (Not rotated)
    small_sq/.style={
        draw,
        fill=white,
        minimum size=2em,
        align=center
    },
    % Removed 'anchor=west' so nodes center themselves by default
    bit_sq/.style={draw, minimum size=1.2em}, 
    container_box/.style={
        draw=gray!70, fill=containergray!40, very thick, 
        rounded corners=20pt, inner sep=15pt
    },
    flow_arrow/.style={-Stealth, very thick, line cap=round},
    dotted_connect/.style={dotted, very thick, gray, line cap=round}
]

%% ====================
%% 1. TOP BRANCH (Analysis)
%% ====================

% First ResBlock
\node[rb_block] (rb1_down) at (0,0) {$\text{RB}\downarrow$};

% Second ResBlock
\node[rb_block, right=0.5cm of rb1_down.south, anchor=north] (rb2_down) {$\text{RB}\downarrow$};

% Connection
\draw[dotted_connect] (rb1_down) -- (rb2_down);


%% ====================
%% 2. RIGHT BRANCH (The Turn)
%% ====================

% Turn logic: Start from Visual Right (south) of last block
\coordinate (turn_point_1) at ($(rb2_down.south) + (1.5cm, 0)$);
\node[font=\Large, above left=0.2cm of turn_point_1] (z_label) {$z$};

\node[small_sq, below=1.2cm of turn_point_1] (Q) {Q};
\node[small_sq, below=0.6cm of Q] (AE) {AE};

% --- BITSTREAM FIX ---
% 1. Place the MIDDLE bit (b3) directly below AE to ensure vertical centering
\node[bit_sq, fill=white, below=0.6cm of AE] (b3) {};

% 2. Place neighbors relative to b3. 
% Using 'left=-\pgflinewidth' makes the borders overlap perfectly into a single line.
% If you prefer them just touching (double thickness at join), change to '0pt'.
\node[bit_sq, fill=bitgray, left=-\pgflinewidth of b3] (b2) {};
\node[bit_sq, fill=white, left=-\pgflinewidth of b2] (b1) {};
\node[bit_sq, fill=bitgray, right=-\pgflinewidth of b3] (b4) {};
\node[bit_sq, fill=white, right=-\pgflinewidth of b4] (b5) {};

% Fit node for connections
\node[fit=(b1)(b5), inner sep=0pt] (bitstream) {};
% ---------------------

\node[prior, right=1.0cm of bitstream] (prior) {Factorized\\Prior};

\node[small_sq, below=0.6cm of bitstream] (AD) {AD};


%% ====================
%% 3. BOTTOM BRANCH (Synthesis)
%% ====================

% Turn logic 2
\coordinate[below=1.2cm of AD] (turn_point_2);
\node[font=\Large, above left=0.2cm of turn_point_2] (zhat_label) {$\hat{z}$};

% Align bottom blocks directly under top blocks
\node[rb_block, anchor=center] (rb1_up) at (rb2_down.center |- turn_point_2) {$\text{RB}\uparrow$};
\node[rb_block, anchor=center] (rb2_up) at (rb1_down.center |- turn_point_2) {$\text{RB}\uparrow$};

% Connection
\draw[dotted_connect] (rb1_up) -- (rb2_up);


%% ====================
%% 4. CONTAINERS & ARROWS
%% ====================

\begin{pgfonlayer}{background}
    \node[container_box, fit=(rb1_down) (rb2_down)] (top_container) {};
    \node[container_box, fit=(rb1_up) (rb2_up)] (bottom_container) {};
\end{pgfonlayer}

% Input Arrow
\draw[flow_arrow] ($(rb1_down.north) + (-1.2cm, 0)$) -- (top_container.west);
\draw[dotted_connect] (top_container.west) -- (rb1_down.north);

% Top Turn
\draw[dotted_connect] (rb2_down.south) -- (top_container.east);
\draw[flow_arrow] (top_container.east) -- (turn_point_1) -- (Q.north);

% Middle Flow
\draw[flow_arrow] (Q) -- (AE);
\draw[flow_arrow] (AE) -- (bitstream);
\draw[flow_arrow] (bitstream) -- (AD);
\draw[flow_arrow] (prior.west) -- ++(-0.5, 0) |- (AE);
\draw[flow_arrow] (prior.west) -- ++(-0.5, 0) |- (AD);

% Bottom Turn
\draw[flow_arrow] (AD.south) |- (bottom_container.east);
\draw[dotted_connect] (bottom_container.east) -- (rb1_up.south);

% Output Arrow
\draw[dotted_connect] (rb2_up.north) -- (bottom_container.west);
\draw[flow_arrow] (bottom_container.west) -- ($(rb2_up.north) + (-1.2cm, 0)$);

\end{tikzpicture}
\end{document}

==> decoding_order.tex <==
\documentclass[tikz, border=10pt]{standalone}

\begin{document}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    numstyle/.style={font=\sffamily\Large\bfseries},
    color1/.style={fill=red!30},
    color2/.style={fill=blue!30},
    color3/.style={fill=green!30},
    color4/.style={fill=orange!30},
    % CUSTOM DOT STYLE:
    dotted-grid/.style={
        black, line width=2.5pt, line cap=round, 
        dash pattern=on 0pt off 5.69pt, % Fits 5 dots per cm
        dash phase=0pt
    }
]

    % --- CONFIGURATION ---
    % Change these, and the whole figure (tiles + grid) updates!
    \def\xmin{-2}
    \def\xmax{5}
    \def\ymin{-2}
    \def\ymax{5}

    % 1. DRAW BACKGROUND TILES
    \foreach \row in {\ymin,...,\ymax} {
        \foreach \col in {\xmin,...,\xmax} {
            \pgfmathsetmacro{\op}{(\row >= 0 && \row <= 3 && \col >= 0 && \col <= 3) ? 1.0 : 0.3}
            \pgfmathparse{int(mod(mod(\row,4)+4,4))} \let\modRow\pgfmathresult
            \pgfmathparse{int(mod(mod(\col,4)+4,4))} \let\modCol\pgfmathresult
            \pgfmathparse{int(mod(\modRow + \modCol, 4) + 1)} \let\val\pgfmathresult

            \begin{scope}[shift={(\col, -\row)}]
                \fill[color\val, opacity=\op] (0,0) rectangle (1,-1);
                \draw[gray, thin, opacity=\op] (0,0) rectangle (1,-1);
                \pgfmathsetmacro{\textop}{\op < 1 ? 0.5 : 1}
                \node[numstyle, opacity=\textop] at (0.5, -0.5) {\val};
            \end{scope}
        }
    }

    % 2. DRAW THE DOTTED GRID (DYNAMICALLY)
    \begin{scope}
        % Dynamic Clipping: 
        % Top: -\ymin + a bit. Bottom: -\ymax - 1 - a bit.
        \clip (\xmin-0.1, -\ymin+0.1) rectangle (\xmax+1.1, -\ymax-1.1);
        
        % Dynamic Grid:
        % We start drawing from the nearest multiple of 4 outside the xmin/ymin range
        % to ensure the pattern is consistent.
        \draw[dotted-grid] 
            ({floor(\xmin/4)*4}, {floor((-\ymax-1)/4)*4}) 
            grid[step=4] 
            ({ceil((\xmax+1)/4)*4}, {ceil(-\ymin/4)*4 + 4});
    \end{scope}

    % 3. OVERDRAW CENTRAL BOUNDARY (SOLID)
    \draw[black, line width=2.5pt, line join=miter] (0, 0) rectangle (4, -4);

\end{tikzpicture}

\end{document}

==> overview.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usetikzlibrary{positioning, arrows.meta, calc, shadows}
\usepackage{amsmath}
\usepackage{bm}

\begin{document}

\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    % --- GENERAL STYLING ---
    font=\sffamily\Large,
    thick,
    % --- COMPONENT STYLES ---
    % Base style for all blocks
    base_block/.style={
        rectangle, 
        draw=black!80, 
        minimum width=2.5cm, 
        minimum height=1.2cm, 
        align=center,
        %drop shadow={opacity=0.15, shadow xshift=2pt, shadow yshift=-2pt}
    },
    % Style 1: Transformer Type A (Blue)
    tx_type1/.style={
        base_block,
        fill=blue!10,
        draw=blue!60!black,
        line width=1pt
    },
    % Style 2: Transformer Type B (Orange)
    tx_type2/.style={
        base_block,
        fill=orange!10,
        draw=orange!60!black,
        line width=1pt
    },
    % Style 3: Transformer Type C (Teal)
    tx_type3/.style={
        base_block,
        fill=teal!10,
        draw=teal!60!black,
        line width=1pt
    },
    % Style 4: General Component (Gray)
    general_block/.style={
        base_block,
        rounded corners=5pt,
        fill=gray!10,
        draw=gray!60!black,
        dashed
    },
    % Style 5: Misc
    misc/.style={
        base_block,
        minimum width=0.5cm,
        minimum height=0.5cm,
        rounded corners=0pt,
    },
    % --- CONNECTION STYLES ---
    connector/.style={
        ->,
        >={Latex[length=2.5mm, width=1.5mm]},
        draw=black!70,
        line width=1pt,
        rounded corners=5pt
    },
    bitstream/.style={
        connector,
        dashed
    }
]

    % --- LAYOUT ---
    \node (input) {$\bm{\hat{y}}$};
    
    \node[tx_type1, right=1.5cm of input] (stt_pre) {Spatial\\Module 1};
    \node[general_block, right=1cm of stt_pre, yshift=0.75cm, minimum width=0.5cm, minimum height=1cm] (hyperprior) {Hyperprior};
    \node[tx_type1, right=0.5cm of hyperprior] (acc) {Accumulator};
    \node[tx_type1, right=1cm of acc, yshift=-0.75cm] (stt_post) {Spatial\\Module 2};
    \node[tx_type2] (tt) at ([shift={(0cm, 3.25cm)}] input -| acc.west) {Context\\Transformer};
    \node[tx_type3, right=1.5cm of stt_post] (ctt) {Channel\\Transformer};
    \node[tx_type2, below=1cm of ctt] (lrp) {LRP\\Transformer};
    \node[misc, left=0.4cm of lrp, circle, inner sep=2pt] (cat) {C};
    \node[misc, left=0.5cm of tt] (shift) {Temporal Shift};
    \node[misc, above=1cm of shift] (cshift) {Channel Shift}; 
    \node[misc, left=0.4cm of ctt, circle, inner sep=2pt] (ccat) {C};

    \node[right=1cm of ctt, yshift=0.5cm] (mean) {$\bm{\mu}$};
    \node[right=1cm of ctt, yshift=-0.5cm] (scale) {$\bm{\sigma}$};
    \node (lrp_) at (scale |- lrp) {$\bm{\epsilon}$};

    \draw[connector] (input.east) -- ++(0.5,0) |- (cshift.west);
    \draw[connector] (input.east) -- ++(0.5,0) |- (shift.west);
    \draw[connector] (input.east) -- ++(0.5,0) -- (stt_pre.west);
    \draw[connector] (input.east) -- ++(0.5,0) |- (cat.west);
    \draw[connector] (cshift.east) -| (ccat.north);
    \draw[connector] (shift.east) -- (tt.west);
    \draw[connector] (tt.south) -- ++(0,-0.5) -| (stt_pre.north);
    \draw[connector] (tt.south) -- ++(0,-0.5) -| (stt_post.north);
    \draw[connector] (stt_pre.east) -- ++(0.5,0) |- (hyperprior.west);
    \draw[connector] (stt_pre.east) -- ++(0.5,0) |- ++(1.5, -0.75) -| (acc.south);
    \draw[connector] (hyperprior.east) -- (acc.west);
    \draw[connector] (acc.east) -- ++(0.5,0) |- (stt_post.west);
    \draw[connector] (stt_post.east) -- (ccat.west);
    \draw[connector] (ccat.east) -- (ctt.west);
    \draw[connector] (ctt.south) -- ++(0,-0.5) -| (cat.north);
    \draw[connector] (cat.east) -- (lrp.west);

    
    \draw[connector] (ctt.east) -- ++(0.5,0) |- (mean.west);
    \draw[connector] (ctt.east) -- ++(0.5,0) |- (scale.west);
    \draw[connector] (lrp.east) -- (lrp_.west);

\end{tikzpicture}

\end{document}

==> receptive.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    numstyle/.style={font=\sffamily\Large\bfseries},
    color1/.style={fill=red!30},
    color2/.style={fill=blue!30},
    color3/.style={fill=green!30},
    color4/.style={fill=orange!30}
]

    % --- CONFIGURATION ---
    % 7x7 grid centered around (1,1) to fit a 5x5 window
    \def\xmin{-2}
    \def\xmax{5}
    \def\ymin{-2}
    \def\ymax{5}
    
    % Pick target (1,1) which evaluates to 3.
    \def\targetRow{1}
    \def\targetCol{1}
    \def\targetVal{3} 

    % Pre-calculate bounds for the 5x5 window
    \pgfmathtruncatemacro{\wminRow}{\targetRow-2}
    \pgfmathtruncatemacro{\wmaxRow}{\targetRow+2}
    \pgfmathtruncatemacro{\wminCol}{\targetCol-2}
    \pgfmathtruncatemacro{\wmaxCol}{\targetCol+2}

    % 1. DRAW BACKGROUND TILES AND TEXT
    \foreach \row in {\ymin,...,\ymax} {
        \foreach \col in {\xmin,...,\xmax} {
            \pgfmathparse{int(mod(mod(\row,4)+4,4))} \let\modRow\pgfmathresult
            \pgfmathparse{int(mod(mod(\col,4)+4,4))} \let\modCol\pgfmathresult
            \pgfmathparse{int(mod(\modRow + \modCol, 4) + 1)} \let\val\pgfmathresult

            \pgfmathtruncatemacro{\inWindow}{
                (\col >= \wminCol && \col <= \wmaxCol && 
                 \row >= \wminRow && \row <= \wmaxRow) ? 1 : 0
            }
            
            \begin{scope}[shift={(\col, -\row)}]
                % Default styling for cells outside the window or future cells
                \def\cellOpacity{0.2}
                \def\txtOpacity{0.2}
                
                \ifnum\inWindow=1
                    \ifnum\val<\targetVal
                        % Past cells
                        \def\cellOpacity{1.0}
                        \def\txtOpacity{1.0}
                    \else
                        \ifnum\val=\targetVal
                            % All current cells (including target) are faded out
                            % to show they are masked in the accumulator
                            \def\cellOpacity{0.2}
                            \def\txtOpacity{0.2}
                        \fi
                    \fi
                \fi

                % Draw the cell background and text
                \fill[color\val, opacity=\cellOpacity] (0,0) rectangle (1,-1);
                \node[numstyle, opacity=\txtOpacity] at (0.5, -0.5) {\val};
                
                % Draw thin gray borders ONLY for cells without thick colored borders 
                \def\drawGray{0}
                \ifnum\inWindow=0
                    \def\drawGray{1}
                \else
                    \ifnum\val=\targetVal
                        \def\drawGray{0} % Target and current cells get thick borders
                    \else
                        \def\drawGray{1} % Past and future cells get standard thin gray
                    \fi
                \fi
                
                \ifnum\drawGray=1
                    \draw[gray, thin, opacity=1.0] (0,0) rectangle (1,-1);
                \fi
            \end{scope}
        }
    }

    % 2. DRAW GREEN BORDERS (Current Step - drawn first so window border overlays them)
    \foreach \row in {\wminRow,...,\wmaxRow} {
        \foreach \col in {\wminCol,...,\wmaxCol} {
            \pgfmathparse{int(mod(mod(\row,4)+4,4))} \let\modRow\pgfmathresult
            \pgfmathparse{int(mod(mod(\col,4)+4,4))} \let\modCol\pgfmathresult
            \pgfmathparse{int(mod(\modRow + \modCol, 4) + 1)} \let\val\pgfmathresult

            \begin{scope}[shift={(\col, -\row)}]
                \ifnum\val=\targetVal
                    % Exclude the target cell from this green border pass
                    \def\isTarget{0}
                    \ifnum\row=\targetRow
                        \ifnum\col=\targetCol
                            \def\isTarget{1}
                        \fi
                    \fi
                    \ifnum\isTarget=0
                        \draw[green!60!black, line width=2pt] (0,0) rectangle (1,-1);
                    \fi
                \fi
            \end{scope}
        }
    }

    % 3. DRAW THE 5x5 WINDOW BOUNDARY
    % Drawn after the green borders so it overlays them perfectly
    \draw[black, line width=3.5pt, rounded corners=2pt] 
        (\targetCol - 2, -\targetRow + 2) rectangle (\targetCol + 3, -\targetRow - 3);

    % 4. DRAW TARGET CELL BORDER (Drawn last to overlay everything else)
    \begin{scope}[shift={(\targetCol, -\targetRow)}]
        % Distinct solid green border for the target cell
        \draw[green!60!black, line width=3.5pt] (0,0) rectangle (1,-1);
    \end{scope}

\end{tikzpicture}

\end{document}
